Beyond Independent Optimization: Compression, MoE Routing, and Quantization Interactions in Multimodal Edge Intelligence

Large vision-language models (VLMs), multimodal large language models (MLLMs), and sparse mixture-of-experts (MoE) architectures face growing costs in moving, storing, routing, and quantizing multimodal representations under tight latency, memory, and energy budgets. This paper surveys over 100 works on efficient multimodal intelligence across five themes: visual token compression, token management in MLLMs and video, KV-cache optimisation, MoE routing and quantization, and hardware-aware edge deployment. A cross-stage framework distinguishes relationships supported by direct evidence from indirect evidence and open questions. We complement the survey with two empirical studies. First, evaluations on DeepSeek-VL2-Tiny, InternVL3.5-30B-A3B, Qwen3.5-35B-A3B, and Qwen3.5-122B-A10B across ScienceQA, MMMU-Pro, and MathVista show that L2-based visual-token selection consistently causes less expert-routing change than random selection across tested pruning budgets. However, lower routing change does not consistently yield higher task accuracy. Second, we introduce Temporal Routing Consistency (TRC), a measure of expert-assignment overlap across adjacent visual inputs. Sequence-order and clip-coherence controls validate its expected response on DeepSeek-VL2-Tiny and InternVL3.5-30B-A3B, but natural TRC variation shows no reliable association with answer correctness in either sample. Finally, we synthesise key design tensions in deployable multimodal systems: accuracy versus token budget, static versus adaptive compression, routing efficiency versus expert collapse, low-bit serving versus modality-specific degradation, and benchmark convenience versus end-to-end edge realism. The survey highlights the need to evaluate how efficiency interventions at one stage affect downstream model behaviour.

==> figures/taxonomy_figure.tex <==
\begingroup
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  x=1mm,
  y=1mm,
  every node/.style={font=\sffamily},
  rootbox/.style={
    draw=black!70,
    line width=0.7pt,
    rounded corners=2pt,
    fill=violet!12,
    align=center,
    font=\sffamily\bfseries\mdseries,
    text width=50mm,
    minimum height=16mm,
    inner sep=2.4pt,
    rotate=90
  },
  family/.style args={#1}{
    draw=#1!75!black,
    line width=0.65pt,
    rounded corners=2pt,
    fill=#1!17,
    align=center,
    font=\sffamily\bfseries\small,
    text width=32mm,
    minimum height=12mm,
    inner sep=2.4pt
  },
  subfamily/.style args={#1}{
    draw=#1!75!black,
    line width=0.6pt,
    rounded corners=2pt,
    fill=#1!10,
    align=center,
    font=\sffamily\bfseries\scriptsize,
    text width=42mm,
    minimum height=12.5mm,
    inner sep=2.4pt
  },
  detail/.style args={#1}{
    draw=#1!75!black,
    line width=0.55pt,
    rounded corners=2pt,
    fill=#1!4,
    align=left,
    font=\sffamily\scriptsize,
    text width=76mm,
    minimum height=16mm,
    inner sep=2.8pt
  },
  connector/.style={draw=black!55,line width=0.45pt}
]

\node[rootbox] (root) at (0,0)
  {Efficient Multimodal\\Intelligence at\\Scale \& Edge};

\node[family=cyan]   (vision) at (34,88)  {Vision Encoder\\Sparsification};
\node[family=orange] (mllm)   at (34,44)  {MLLM Sequence\\Compression};
\node[family=yellow] (kv)     at (34,0)   {KV-Cache\\Optimisation};
\node[family=green]  (moe)    at (34,-44) {MoE Routing\\Dynamics};
\node[family=gray]   (edge)   at (34,-88) {Edge Quantization\\\& Systems};

\node[subfamily=cyan]   (s1)  at (86,99)  {Bipartite and Salience-Aware Merging};
\node[subfamily=cyan]   (s2)  at (86,77)  {Self-Supervised Redundancy};
\node[subfamily=orange] (s3)  at (86,55)  {Multi-Stage Dropping};
\node[subfamily=orange] (s4)  at (86,33)  {Search and Learned Pruning};
\node[subfamily=yellow] (s5)  at (86,11)  {Graph-Based KV Eviction};
\node[subfamily=yellow] (s6)  at (86,-11) {State-Space / Semantic Cache};
\node[subfamily=green]  (s7)  at (86,-33) {Routing Stability};
\node[subfamily=green]  (s8)  at (86,-55) {Temporal Routing Consistency};
\node[subfamily=gray]   (s9)  at (86,-77) {Routing-Consistent PTQ};
\node[subfamily=gray]   (s10) at (86,-99) {Hot/Cold Expert Storage};

\node[detail=cyan] (d1) at (154,99)
  {\textbf{Representative methods:} ToMe, ATM, AdaMerge, ToSA, MaMe/MaRe, VisionTrim\\
   \citep{bolya2023tokenmergingvitfaster,Lee_2025,lee2026adamergesalienceawareadaptivetoken,huang2025tosatokenmergingspatial,huo2026mamemarematrixbased,yu2026visiontrimunifiedvisiontoken}};
\node[detail=cyan] (d2) at (154,77)
  {\textbf{Redundancy evidence:} MAE, VideoMAE, Perceiver\\
   \citep{he2021maskedautoencodersscalablevision,tong2022videomaemaskedautoencodersdataefficient,jaegle2021perceivergeneralperceptioniterative,wu2022rapredundancyawarevideolanguagepretraining,Li_2023}};
\node[detail=orange] (d3) at (154,55)
  {\textbf{Pipeline-aware dropping:} MustDrop, HiRED, ZipVL, SparseVLM\\
   \citep{liu2024multistagevisiontokendropping,arif2024hiredattentionguidedtokendropping,he2024zipvlefficientlargevisionlanguage,zhang2025sparsevlmvisualtokensparsification}};
\node[detail=orange] (d4) at (154,33)
  {\textbf{Selection policies:} GreedyPrune, EvoComp, FastVID, CS-VLM\\
   \citep{pei2025greedypruneretentingcriticalvisual,song2026evocomplearningvisualtoken,shen2025fastviddynamicdensitypruning,kiruluta2025csvlmcompressedsensingattention}};
\node[detail=yellow] (d5) at (154,11)
  {\textbf{Dependency-aware eviction:} GraphKV, MadaKV, H$_2$O, SnapKV, PyramidKV\\
   \citep{li2025graphkvbreakingstaticselection,li2025madakvadaptivemodalityperceptionkv,zhang2023h2oheavyhitteroracleefficient,li2024snapkvllmknowslooking,cai2025pyramidkvdynamickvcache}};
\node[detail=yellow] (d6) at (154,-11)
  {\textbf{Cache compression:} RetentiveKV, PagedAttention, ChunkKV, StreamingLLM\\
   \citep{liu2026retentivekvstatespacememoryuncertaintyaware,kwon2023efficientmemorymanagementlarge,liu2025chunkkvsemanticpreservingkvcache,xiao2024efficientstreaminglanguagemodels}};
\node[detail=green] (d7) at (154,-33)
  {\textbf{Stable routing:} Auxiliary-free balancing, ReMoE, Eigen-router, Spectral regularization\\
   \citep{wang2024auxiliarylossfreeloadbalancingstrategy,wang2025remoefullydifferentiablemixtureofexperts,do2026eigenvectorsexpertstrainingfreenoncollapsing,delibasoglu2026spectralmanifoldregularizationstable}};
\node[detail=green] (d8) at (154,-55)
  {\textbf{Video routing pressure:} DynTok, V2Drop, HERMES, LVC, MMViR\\
   \citep{zhang2025dyntokdynamiccompressionvisual,chen2026variationawarevisiontokendropping,faure2025hermestemporalcoherentlongformunderstanding,wang2025lvclightweightcompressionframework,li2026mmvirmultimodalmultigranularityrepresentation}};
\node[detail=gray] (d9) at (154,-77)
  {\textbf{Quantized routing:} EAQuant, VSRAQ, MoQE, GEMQ, MoBiE, VLMQ\\
   \citep{fu2026eaquantenhancingposttrainingquantization,park2026valueandstructurealignmentroutingconsistentquantization,kim2023mixturequantizedexpertsmoqe,deng2026gemqglobalexpertlevelmixedprecision,zhao2026mobieefficientinferencemixture,xue2026vlmqtokensaliencydrivenposttraining}};
\node[detail=gray] (d10) at (154,-99)
  {\textbf{On-device serving:} EdgeMoE, D2MoE, ZipMoE, ExpertFlow, Janus\\
   \citep{yi2025edgemoeempoweringsparselarge,Wang_2025,yang2026zipmoeefficientondevicemoe,shen2025expertflowadaptiveexpertscheduling,zhang2026janusdisaggregatingattentionexperts}};

\draw[connector] (root.south) -- ++(6,0) |- (vision.west);
\draw[connector] (root.south) -- ++(6,0) |- (mllm.west);
\draw[connector] (root.south) -- ++(6,0) -- (kv.west);
\draw[connector] (root.south) -- ++(6,0) |- (moe.west);
\draw[connector] (root.south) -- ++(6,0) |- (edge.west);

\draw[connector] (vision.east) -- ++(6,0) |- (s1.west);
\draw[connector] (vision.east) -- ++(6,0) |- (s2.west);
\draw[connector] (mllm.east) -- ++(6,0) |- (s3.west);
\draw[connector] (mllm.east) -- ++(6,0) |- (s4.west);
\draw[connector] (kv.east) -- ++(6,0) |- (s5.west);
\draw[connector] (kv.east) -- ++(6,0) |- (s6.west);
\draw[connector] (moe.east) -- ++(6,0) |- (s7.west);
\draw[connector] (moe.east) -- ++(6,0) |- (s8.west);
\draw[connector] (edge.east) -- ++(6,0) |- (s9.west);
\draw[connector] (edge.east) -- ++(6,0) |- (s10.west);

\foreach \s/\d in {s1/d1,s2/d2,s3/d3,s4/d4,s5/d5,s6/d6,s7/d7,s8/d8,s9/d9,s10/d10}
  \draw[connector] (\s.east) -- (\d.west);

\end{tikzpicture}%
}
\endgroup

